Building AI Agents for Autonomous Clouds: Challenges and Design Principles

The rapid growth in the use of Large Language Models (LLMs) and AI Agents as part of software development and deployment is revolutionizing the information technology landscape. While code generation receives significant attention, a higher-impact application lies in using AI agents for operational resilience of cloud services, which currently require significant human effort and domain knowledge. There is a growing interest in AI for IT Operations (AIOps) which aims to automate complex operational tasks, like fault localization and root cause analysis, thereby reducing human intervention and customer impact. However, achieving the vision of autonomous and self-healing clouds through AIOps is hampered by the lack of standardized frameworks for building, evaluating, and improving AIOps agents. This vision paper lays the groundwork for such a framework by first framing the requirements and then discussing design decisions that satisfy them. We also propose AIOpsLab, a prototype implementation leveraging agent-cloud-interface that orchestrates an application, injects real-time faults using chaos engineering, and interfaces with an agent to localize and resolve the faults. We report promising results and lay the groundwork to build a modular and robust framework for building, evaluating, and improving agents for autonomous clouds.

==> Figures/trace-detect.tex <==



\orchbox{The service you are working with today is described below:
\begin{itemize}[label={},leftmargin=10pt]
    \item App: SocialNetwork
    \item Namespace: test-social-network
    \item ...
\end{itemize}

\textbf{Problem Description.} You will begin by analyzing the \codetiny{compose-post-service}'s state and telemetry, and submit a solution that mitigates any detected anomalies. You can use the following APIs:

\begin{itemize}[label={},leftmargin=0pt,font=\scriptsize]
    \item \textbf{\codefoot{get_logs}}: get Kubectl logs for a service.
    \begin{itemize}[label={}]
        \item Args:
        \begin{itemize}[label={}]
            \item service (str): The name of the service.
            \item namespace (str): The namespace of the service.
        \end{itemize}
        % \item Returns:
        % \begin{itemize}[label={}]
        %     \item str | dict | list[dicts]: Log data.
        % \end{itemize}
    \end{itemize}
\end{itemize}

\begin{itemize}[label={},leftmargin=0pt]
    \item \textbf{\codefoot{get_metrics}}: get Prometheus metrics for a service.
    \begin{itemize}[label={}]
        \item ...
    \end{itemize}
\end{itemize}

\begin{itemize}[label={},leftmargin=0pt]
    \item \textbf{\codefoot{get_traces}}: get Jaeger traces for a service.
    \begin{itemize}[label={}]
        \item ...
    \end{itemize}
\end{itemize}

\begin{itemize}[label={},leftmargin=0pt]
    \item \textbf{\codefoot{exec_shell}}: Execute any command in a predefined shell.
    \begin{itemize}[label={}]
        \item ...
    \end{itemize}
\end{itemize}


\faCompress{}\texttt{   Other Instructions}: (k lines)
}

\agentbox{To begin the investigation, I need to first review the recent logs to identify any errors, warnings, or unusual activity.}{\codetiny{get_logs("compose-post-service", "test-social-network")}}

\obsbox{...\\
Thrift: Mon Jul  8 21:16:34 2024 TSocket::open() connect() <Host: user-service Port: 9090>: Connection refused\\
...
}

\agentbox{The logs indicate that the `compose-post-service' is unable to connect to the `user-service' on port 9090. This could be due to the `user-service` being down or misconfigured network settings.}{...}

==> Figures/trace-mitigate.tex <==
\faExchange{}~~~\texttt{(previous attempts)}
% \vspace{-0.5em}

\agentbox{The `user-service' seems to be running correctly with no restarts, but the `compose-post-service` is unable to connect to it. This might be due the service being misconfigured.}{\codetiny{exec_shell("kubectl describe svc user-service -n ...")}}
\obsbox{Service: Name:              user-service\\
Namespace:         test-social-network\\
Labels:            app.kubernetes.io/managed-by=Helm\\
Annotations:       meta.helm.sh/release-name: social-network\\
                   meta.helm.sh/release-namespace: test-social-network\\
Selector:          service=user-service\\
...\\
Port:              9090  9090/TCP\\
TargetPort:        9999/TCP\\
...}

\agentbox{Mismatch in the ports. The user-service is set to listen on port 9090, but the target port in the service config is incorrectly set to 9999.}{\codetiny{exec_shell("kubectl patch service user-service -n test-social-social-network --type='json' -p=`[\{"op":"replace", "path":"/spec/ports/0/targetPort", "value":9090\}]'")}}


\obsbox{Error: namespaces "test-social-social-network" not found}

\agentbox{Need to use the right namespace!}{\codetiny{exec_shell("kubectl patch service user-service -n test-social-network --type='json' -p=`[\{"op":"replace", "path":"/spec/ports/0/targetPort", "value":9090\}]'")}}

% \obsbox{service/user-service patched}

